State Evolution and Universality of Iterated Linear Programs for the Binary Perceptron

The binary perceptron is a random constraint satisfaction problem that asks for a sign vector satisfying a system of random linear inequalities. Its solution space has a strikingly extreme geometry: at every positive constraint density, all but a vanishing fraction of the solutions are isolated. Yet polynomial-time algorithms find solutions at small enough constraint density, which raises the question of how efficient algorithms navigate such a landscape. Linear programming is a natural algorithm to study here, but its analysis has so far been limited to a single round. Li, Schramm, and Zhou (STOC 2025) analyzed one linear program followed by iterative rounding. In this work, we overcome this limitation and give a precise analysis of iterated linear programming for the binary perceptron. (1) For Gaussian matrices and any fixed number of rounds, we characterize the iterated linear programs exactly through a deterministic state-evolution recursion. (2) Adding a final rounding step, we obtain a randomized polynomial-time algorithm for the binary perceptron. Numerical evaluations of the recursion provide evidence that it succeeds at constraint density $\alpha=0.60$ with zero margin, well beyond the range $\alpha\le0.1$ guaranteed by the single-LP analysis and $\alpha\approx0.327$ (Jo and Lee, 2026), the best guarantee so far. (3) We establish universality, showing that the same characterization holds for matrices with i.i.d. entries drawn from any centered, unit-variance subgaussian law. The key idea of our proof is that, although conditioning on earlier rounds makes the matrix non-Gaussian, its conditional law can be computed explicitly and remains close to a Gaussian law, so the convex Gaussian min-max theorem applies in every round. For universality, we compare Gaussian and subgaussian matrices through the Lindeberg principle, using a regularized version of each linear program.

==> figures/lp-geometry.tex <==
\adjustbox{margin=9pt,width=0.88\linewidth}{%
\begingroup
\linespread{1}\selectfont
\renewcommand{\small}{\fontsize{9pt}{11pt}\selectfont}
\renewcommand{\footnotesize}{\fontsize{8pt}{9.5pt}\selectfont}
\definecolor{feasible}{RGB}{53,117,151}
\definecolor{selected}{RGB}{151,64,131}
\definecolor{previous}{RGB}{184,123,50}
\tikzset{
 cubeframe/.style={draw=black!32,line width=.45pt,line join=round},
 hiddenframe/.style={draw=black!20,densely dashed,line width=.4pt},
 boundary/.style={draw=feasible!85!black,line width=.7pt,line join=round},
 oldboundary/.style={draw=previous,densely dashed,line width=.8pt},
 chosen/.style={draw=selected,line width=1.05pt,line join=round},
 objective/.style={-{Stealth[length=1.8mm,width=1.2mm]},black,line width=.8pt},
 optimum/.style={circle,fill=black,draw=white,line width=.35pt,inner sep=1.5pt},
 oldoptimum/.style={circle,draw=black,fill=white,line width=.55pt,inner sep=1.5pt}
}
\begin{tikzpicture}[font=\small,line cap=round]
\begin{scope}
\node[font=\small\bfseries] at (0,2.23) {(a) First LP};
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-0.2500000,1.9006578);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-1.7500000,-1.2298374);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(1.7500000,-1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(1.7500000,1.2298374);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(0.2500000,0.3354102);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,1.2298374);
\draw[cubeframe] (1.7500000,-1.0062306)--(0.2500000,-1.9006578);
\draw[cubeframe] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,0.3354102);
\fill[feasible!23] (0.2500000,0.3354102)--(-0.1785714,0.4791574)--(0.0686813,1.0873188)--(1.4166667,1.3416408)--(1.7500000,1.2298374)--cycle;
\fill[feasible!15] (0.2500000,0.3354102)--(1.7500000,1.2298374)--(1.7500000,0.7826238)--(0.8928571,-0.6229047)--(0.2500000,-0.3354102)--cycle;
\fill[feasible!10] (0.2500000,-0.3354102)--(-0.1785714,0.4791574)--(0.2500000,0.3354102)--cycle;
\draw[boundary] (0.0686813,1.0873188)--(-0.1785714,0.4791574);
\draw[boundary] (0.0686813,1.0873188)--(1.4166667,1.3416408);
\draw[boundary] (-0.1785714,0.4791574)--(0.2500000,-0.3354102);
\draw[boundary] (-0.1785714,0.4791574)--(0.2500000,0.3354102);
\draw[boundary] (1.4166667,1.3416408)--(1.7500000,1.2298374);
\draw[boundary] (1.7500000,0.7826238)--(1.7500000,1.2298374);
\draw[boundary] (1.7500000,0.7826238)--(0.8928571,-0.6229047);
\draw[boundary] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[boundary] (0.8928571,-0.6229047)--(0.2500000,-0.3354102);
\draw[boundary] (0.2500000,-0.3354102)--(0.2500000,0.3354102);
\draw[cubeframe] (-0.2500000,1.9006578)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(0.3214286,1.7089948);
\draw[cubeframe] (0.3214286,1.7089948)--(1.4166667,1.3416408);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(-1.2500000,0.8385255);
\draw[cubeframe] (-1.2500000,0.8385255)--(-0.1785714,0.4791574);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,0.7826238);
\draw[cubeframe] (1.7500000,-1.0062306)--(0.2500000,-1.9006578);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,-1.6770510);
\draw[cubeframe] (0.2500000,-1.6770510)--(0.2500000,-0.3354102);
\fill[selected,opacity=.24] (0.2500000,0.3354102)--(1.7500000,1.2298374)--(1.7500000,0.7826238)--(0.8928571,-0.6229047)--(0.2500000,-0.3354102)--cycle;
\draw[chosen] (0.2500000,0.3354102)--(1.7500000,1.2298374)--(1.7500000,0.7826238)--(0.8928571,-0.6229047)--(0.2500000,-0.3354102)--cycle;
\draw[objective] (0.6249542,0.7372092)--(0.8600860,0.2289641);
\node[anchor=east,inner sep=2pt] at (0.4449542,0.6172092) {$v_1$};
\node[optimum] at (0.8928571,-0.6229047) {};
\node[anchor=west,inner sep=2pt,text=black] at (0.9928571,-0.6429047) {$x^{(1)}$};
\node[text=selected,align=center] at (0,-2.20) {One coordinate frozen};
\end{scope}
\begin{scope}[xshift=5.45cm]
\node[font=\small\bfseries] at (0,2.23) {(b) Second LP};
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-0.2500000,1.9006578);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-1.7500000,-1.2298374);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(1.7500000,-1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(1.7500000,1.2298374);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(0.2500000,0.3354102);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,1.2298374);
\draw[cubeframe] (1.7500000,-1.0062306)--(0.2500000,-1.9006578);
\draw[cubeframe] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,0.3354102);
\fill[feasible!23] (0.2500000,0.3354102)--(-0.6428571,0.6348836)--(-0.3777473,1.2869677)--(0.8750000,1.5233213)--(1.7500000,1.2298374)--cycle;
\fill[feasible!15] (0.2500000,0.3354102)--(1.7500000,1.2298374)--(1.7500000,0.0559017)--(0.8928571,-1.3496267)--(0.2500000,-1.0621323)--cycle;
\fill[feasible!10] (0.2500000,-1.0621323)--(-0.6428571,0.6348836)--(0.2500000,0.3354102)--cycle;
\draw[boundary] (-0.3777473,1.2869677)--(-0.6428571,0.6348836);
\draw[boundary] (-0.3777473,1.2869677)--(0.8750000,1.5233213);
\draw[boundary] (-0.6428571,0.6348836)--(0.2500000,-1.0621323);
\draw[boundary] (-0.6428571,0.6348836)--(0.2500000,0.3354102);
\draw[boundary] (0.8750000,1.5233213)--(1.7500000,1.2298374);
\draw[boundary] (1.7500000,0.0559017)--(1.7500000,1.2298374);
\draw[boundary] (1.7500000,0.0559017)--(0.8928571,-1.3496267);
\draw[boundary] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[boundary] (0.8928571,-1.3496267)--(0.2500000,-1.0621323);
\draw[boundary] (0.2500000,-1.0621323)--(0.2500000,0.3354102);
\draw[cubeframe] (-0.2500000,1.9006578)--(-1.6964286,1.0381744);
\draw[cubeframe] (-1.6964286,1.0381744)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(-0.1428571,1.8647210);
\draw[cubeframe] (-0.1428571,1.8647210)--(0.8750000,1.5233213);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,0.9503289);
\draw[cubeframe] (-1.7500000,0.9503289)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-0.1250000,-1.7748790);
\draw[cubeframe] (-0.1250000,-1.7748790)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(-0.6428571,0.6348836);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,0.0559017);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.0535714,-1.4215004);
\draw[cubeframe] (1.0535714,-1.4215004)--(0.7321429,-1.6131633);
\draw[cubeframe] (0.7321429,-1.6131633)--(0.2500000,-1.9006578);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,-1.0621323);
\draw[oldboundary] (1.7500000,0.7826238)--(0.8928571,-0.6229047);
\draw[oldboundary] (0.8928571,-0.6229047)--(0.2500000,-0.3354102);
\draw[-{Stealth[length=1.7mm]},previous,line width=.7pt] (1.3750000,0.1677051)--(1.3750000,-0.5590170);
\node[anchor=west,inner sep=2pt,text=previous,font=\footnotesize] at (1.5150000,0.2277051) {$\kappa_1$};
\node[anchor=west,inner sep=2pt,text=feasible!90!black,font=\footnotesize] at (1.5150000,-0.6190170) {$\kappa_2$};
\draw[selected,line width=2.4pt] (0.2500000,-1.0621323)--(0.2500000,0.3354102);
\node[oldoptimum] at (0.8928571,-0.6229047) {};
\node[optimum] at (0.2500000,-1.0621323) {};
\node[anchor=east,inner sep=2pt,text=black] at (0.1500000,-1.0821323) {$x^{(2)}$};
\draw[objective] (0.9485714,0.0118781)--(0.6667981,-0.4011641);
\node[anchor=south west,inner sep=2pt] at (0.9885714,0.1118781) {$v_2$};
\node[text=selected,align=center] at (0,-2.20) {Two coordinates frozen};
\end{scope}
\begin{scope}[xshift=10.9cm]
\node[font=\small\bfseries] at (0,2.23) {(c) Third LP};
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-0.2500000,1.9006578);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(-1.7500000,-1.2298374);
\draw[hiddenframe] (-0.2500000,-0.3354102)--(1.7500000,-1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(1.7500000,1.2298374);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(0.2500000,0.3354102);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,1.2298374);
\draw[cubeframe] (1.7500000,-1.0062306)--(0.2500000,-1.9006578);
\draw[cubeframe] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,0.3354102);
\fill[feasible!15] (0.2500000,0.3354102)--(1.7500000,1.2298374)--(1.7500000,-0.3913119)--(1.1607143,-1.3576127)--(0.6250000,-1.6770510)--(0.2500000,-1.5093459)--cycle;
\fill[feasible!23] (0.2500000,0.3354102)--(-0.9285714,0.7307151)--(-0.6524725,1.4098286)--(0.5416667,1.6351247)--(1.7500000,1.2298374)--cycle;
\fill[feasible!10] (0.2500000,-1.5093459)--(-0.9285714,0.7307151)--(0.2500000,0.3354102)--cycle;
\draw[boundary] (-0.6524725,1.4098286)--(0.5416667,1.6351247);
\draw[boundary] (-0.6524725,1.4098286)--(-0.9285714,0.7307151);
\draw[boundary] (0.5416667,1.6351247)--(1.7500000,1.2298374);
\draw[boundary] (-0.9285714,0.7307151)--(0.2500000,-1.5093459);
\draw[boundary] (-0.9285714,0.7307151)--(0.2500000,0.3354102);
\draw[boundary] (1.7500000,-0.3913119)--(1.7500000,1.2298374);
\draw[boundary] (1.7500000,-0.3913119)--(1.1607143,-1.3576127);
\draw[boundary] (1.7500000,1.2298374)--(0.2500000,0.3354102);
\draw[boundary] (1.1607143,-1.3576127)--(0.6250000,-1.6770510);
\draw[boundary] (0.6250000,-1.6770510)--(0.2500000,-1.5093459);
\draw[boundary] (0.2500000,-1.5093459)--(0.2500000,0.3354102);
\draw[cubeframe] (-0.2500000,1.9006578)--(-0.5178571,1.7409386);
\draw[cubeframe] (-0.5178571,1.7409386)--(-1.2678571,1.2937250);
\draw[cubeframe] (-1.2678571,1.2937250)--(-1.7500000,1.0062306);
\draw[cubeframe] (-0.2500000,1.9006578)--(0.5416667,1.6351247);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-1.7500000,0.5031153);
\draw[cubeframe] (-1.7500000,0.5031153)--(-1.7500000,1.0062306);
\draw[cubeframe] (-1.7500000,-1.2298374)--(-0.4583333,-1.6630756);
\draw[cubeframe] (-0.4583333,-1.6630756)--(0.2500000,-1.9006578);
\draw[cubeframe] (-1.7500000,1.0062306)--(-0.9285714,0.7307151);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.7500000,-0.3913119);
\draw[cubeframe] (1.7500000,-1.0062306)--(1.1607143,-1.3576127);
\draw[cubeframe] (0.6250000,-1.6770510)--(0.2500000,-1.9006578);
\draw[cubeframe] (0.2500000,-1.9006578)--(0.2500000,-1.5093459);
\draw[previous,line width=.65pt] (0.1600000,-1.0621323)--(0.3400000,-1.0621323);
\node[anchor=east,inner sep=2pt,font=\footnotesize,text=previous] at (0.1000000,-1.0421323) {$\kappa_2$};
\draw[feasible,line width=.65pt] (0.1600000,-1.5093459)--(0.3400000,-1.5093459);
\node[anchor=east,inner sep=2pt,font=\footnotesize,text=feasible!90!black] at (0.1000000,-1.5393459) {$\kappa_3$};
\node[oldoptimum] at (0.2500000,-1.0621323) {};
\node[anchor=west,inner sep=2pt,text=black] at (0.3700000,-1.0821323) {$x^{(2)}$};
\filldraw[fill=selected,draw=selected!80!black,line width=.55pt] (0.2500000,0.3354102) circle[radius=2.7pt];
\node[anchor=west,inner sep=2pt,text=black] at (0.3700000,0.4354102) {$x^{(3)}$};
\draw[objective] (0.5800000,-0.6369678)--(0.5800000,-0.0169678);
\node[anchor=west,inner sep=2pt] at (0.6400000,-0.4569678) {$v_3$};
\node[text=selected,align=center] at (0,-2.20) {All coordinates frozen};
\end{scope}
\filldraw[fill=feasible!16,draw=feasible,line width=.6pt] (2.0,-2.78) rectangle (2.25,-2.61);
\node[anchor=west,font=\footnotesize] at (2.32,-2.695) {Constraint region $P_t$};
\filldraw[fill=selected!25,draw=selected,line width=.7pt] (5.35,-2.78) rectangle (5.60,-2.61);
\node[anchor=west,font=\footnotesize] at (5.67,-2.695) {Face after freezing};
\draw[oldboundary] (9.10,-2.695)--(9.45,-2.695);
\node[anchor=west,font=\footnotesize] at (9.51,-2.695) {Previous margin};
\node[font=\small] at (5.45,2.75) {$\kappa_1>\kappa_2>\kappa_3$};
\end{tikzpicture}
\endgroup%
}

